Transmission permutations and Demazure products in Hurwitz--Brill--Noether theory

A line bundle on a curve with two marked points can be special in many ways, as measured by the global sections of all of its twists by these points. All of this information is conveniently packaged into a permutation, which we call the transmission permutation. We prove that when twice-marked curves are chained together, these permutations are composed via the Demazure product; in reverse, bundles with given permutation can be enumerated via reduced decompositions of a permutation. This paper demonstrates the utility of transmission permutations by giving a short derivation of the basic dimension bounds of both classical Brill--Noether theory and Hurwitz--Brill--Noether theory in a unified framework. The difference between the two cases derives from taking permutations in either symmetric groups or affine symmetric groups.

==> figure2-curves-code.tex <==
\begin{tikzpicture}[
  x=1mm,
  y=-1mm,
  line cap=round,
  line join=round
]

% y increases downward in this picture, matching the image-editing coordinates
% from the scratch files.

% Global shift for the whole figure.
\def\figShiftX{0}
\def\figShiftY{0}

% Shared node / endpoint coordinates.
\def\xLeftTopAnchor{20}
\def\yLeftTopAnchor{0}
\def\xLeftNode{20}
\def\yLeftNode{20}
\def\xLeftBottomAnchor{20}
\def\yLeftBottomAnchor{60}

\def\xSpineTop{50}
\def\ySpineTop{-6}
\def\xSpineUpper{50}
\def\ySpineUpper{16}
\def\xSpineLower{50}
\def\ySpineLower{36}
\def\xSpineBottom{50}
\def\ySpineBottom{54}

\def\xRightTopAnchor{80}
\def\yRightTopAnchor{0}
\def\xRightNode{80}
\def\yRightNode{40}
\def\xRightBottomAnchor{80}
\def\yRightBottomAnchor{60}

\def\xBaseLeftAnchor{20}
\def\yBaseLeftAnchor{98}
\def\xBaseCenter{50}
\def\yBaseCenter{94}
\def\xBaseRightAnchor{80}
\def\yBaseRightAnchor{98}

% Below auxiliary line.
\def\xArrow{50}
\def\yArrowStart{74}
\def\yArrowEnd{82}

% Horizontal family control offsets: first control is relative to the start
% endpoint, second control is relative to the end endpoint.
\def\hLeftCtrlOneDX{8}
\def\hLeftCtrlOneDY{0}

\def\hRightCtrlTwoDX{-8}
\def\hRightCtrlTwoDY{0}

\def\hFamilyMidEndDX{-9}
\def\hFamilyMidEndDY{9}
\def\hFamilyMidStartDX{9}
\def\hFamilyMidStartDY{9}

% Vertical family control offsets.
\def\leftWallCtrlOneDX{1}
\def\leftWallCtrlOneDY{8}
\def\leftWallCtrlTwoDX{7}
\def\leftWallCtrlTwoDY{-4}

\def\leftWallLowerCtrlOneDX{7}
\def\leftWallLowerCtrlOneDY{4}
\def\leftWallLowerCtrlTwoDX{1}
\def\leftWallLowerCtrlTwoDY{-12}

\def\spineCtrlOneDX{3}
\def\spineCtrlOneDY{10}
\def\spineCtrlTwoDX{3}
\def\spineCtrlTwoDY{-8}

\def\spineMidCtrlOneDX{3}
\def\spineMidCtrlOneDY{8}
\def\spineMidCtrlTwoDX{3}
\def\spineMidCtrlTwoDY{-8}

\def\spineLowerCtrlOneDX{3}
\def\spineLowerCtrlOneDY{8}
\def\spineLowerCtrlTwoDX{3}
\def\spineLowerCtrlTwoDY{-10}

\def\rightWallCtrlOneDX{-1}
\def\rightWallCtrlOneDY{10}
\def\rightWallCtrlTwoDX{-7}
\def\rightWallCtrlTwoDY{-4}

\def\rightWallLowerCtrlOneDX{-7}
\def\rightWallLowerCtrlOneDY{4}
\def\rightWallLowerCtrlTwoDX{-1}
\def\rightWallLowerCtrlTwoDY{-12}

% Extrapolation factors beyond each endpoint, measured in multiples of the
% endpoint tangent vector determined by the adjacent control point.
\def\overHorizOuter{2.4}
\def\overHorizInner{0.35}
\def\overMagentaOuter{2.2}
\def\overBaseOuter{2.2}
\def\overBaseInner{0.35}
\def\overWallOuter{0.8}
\def\overWallInner{0.45}
\def\overSpineOuter{0.8}
\def\overSpineInner{0.45}

% Line widths and the base point size.
\def\curveWidth{2}
\def\arrowWidth{2}
\def\dotRadius{1.2}

% Surface-region shading / label controls.
\def\yOneShadeRadius{28}
\def\yOneLabelShiftX{0}
\def\yOneLabelShiftY{0}

\def\yTwoShadeRadius{40}
\def\yTwoLabelShiftX{0}
\def\yTwoLabelShiftY{0}

\def\yOnePrimeShadeRadius{34}
\def\yOnePrimeLabelShiftX{0}
\def\yOnePrimeLabelShiftY{0}

\def\yTwoPrimeShadeRadius{28}
\def\yTwoPrimeLabelShiftX{0}
\def\yTwoPrimeLabelShiftY{0}

% Other figure-label shifts, relative to geometry-derived default anchors.
\def\xZeroLabelShiftX{0}
\def\xZeroLabelShiftY{-2}

\def\pLabelShiftX{4}
\def\pLabelShiftY{0}

\def\qLabelShiftX{4}
\def\qLabelShiftY{0}

\def\zOneLabelShiftX{-2}
\def\zOneLabelShiftY{0}

\def\zTwoLabelShiftX{2}
\def\zTwoLabelShiftY{0}

\def\piLabelShiftX{4}
\def\piLabelShiftY{0}

\def\piZOneLabelShiftX{-2}
\def\piZOneLabelShiftY{0}

\def\piZTwoLabelShiftX{2}
\def\piZTwoLabelShiftY{0}

\def\zeroLabelShiftX{0}
\def\zeroLabelShiftY{5}

\colorlet{curvegreen}{green!60!black}
\colorlet{curvemagenta}{magenta!80!black}
\colorlet{curvegray}{black!55}
\colorlet{curveblack}{black}
\colorlet{regionredlight}{red!7}
\colorlet{regionreddark}{red!50}

\tikzset{
  green curve/.style={draw=curvegreen, line width=\curveWidth pt},
  magenta curve/.style={draw=curvemagenta, line width=\curveWidth pt},
  wall curve/.style={draw=curvegray, line width=\curveWidth pt},
  spine curve/.style={draw=curveblack, line width=\curveWidth pt}
}

\newcommand{\branchsegment}[4]{%
  (#1) .. controls ($ (#1) + #3 $) and ($ (#2) + #4 $) .. (#2)%
}

\newcommand{\branchcontinue}[4]{%
  .. controls ($ (#1) + #3 $) and ($ (#2) + #4 $) .. (#2)%
}

\newcommand{\branchcontinuereverse}[4]{%
  .. controls ($ (#2) + #4 $) and ($ (#1) + #3 $) .. (#1)%
}

\newcommand{\yonepath}{%
  \branchsegment{left-top-anchor}{spine-top}
    {(\hLeftCtrlOneDX,\hLeftCtrlOneDY)}
    {(\hFamilyMidEndDX,\hFamilyMidEndDY)}
  \branchcontinue{spine-top}{spine-upper}
    {(\spineCtrlOneDX,\spineCtrlOneDY)}
    {(\spineCtrlTwoDX,\spineCtrlTwoDY)}
  \branchcontinuereverse{left-node}{spine-upper}
    {(\hLeftCtrlOneDX,\hLeftCtrlOneDY)}
    {(\hFamilyMidEndDX,\hFamilyMidEndDY)}
  \branchcontinuereverse{left-top-anchor}{left-node}
    {(\leftWallCtrlOneDX,\leftWallCtrlOneDY)}
    {(\leftWallCtrlTwoDX,\leftWallCtrlTwoDY)}
  -- cycle%
}

\newcommand{\ytwopath}{%
  \branchsegment{spine-top}{right-top-anchor}
    {(\hFamilyMidStartDX,\hFamilyMidStartDY)}
    {(\hRightCtrlTwoDX,\hRightCtrlTwoDY)}
  \branchcontinue{right-top-anchor}{right-node}
    {(\rightWallCtrlOneDX,\rightWallCtrlOneDY)}
    {(\rightWallCtrlTwoDX,\rightWallCtrlTwoDY)}
  \branchcontinuereverse{spine-lower}{right-node}
    {(\hFamilyMidStartDX,\hFamilyMidStartDY)}
    {(\hRightCtrlTwoDX,\hRightCtrlTwoDY)}
  \branchcontinuereverse{spine-upper}{spine-lower}
    {(\spineMidCtrlOneDX,\spineMidCtrlOneDY)}
    {(\spineMidCtrlTwoDX,\spineMidCtrlTwoDY)}
  \branchcontinuereverse{spine-top}{spine-upper}
    {(\spineCtrlOneDX,\spineCtrlOneDY)}
    {(\spineCtrlTwoDX,\spineCtrlTwoDY)}
  -- cycle%
}

\newcommand{\yoneprimepath}{%
  \branchsegment{left-node}{spine-upper}
    {(\hLeftCtrlOneDX,\hLeftCtrlOneDY)}
    {(\hFamilyMidEndDX,\hFamilyMidEndDY)}
  \branchcontinue{spine-upper}{spine-lower}
    {(\spineMidCtrlOneDX,\spineMidCtrlOneDY)}
    {(\spineMidCtrlTwoDX,\spineMidCtrlTwoDY)}
  \branchcontinue{spine-lower}{spine-bottom}
    {(\spineLowerCtrlOneDX,\spineLowerCtrlOneDY)}
    {(\spineLowerCtrlTwoDX,\spineLowerCtrlTwoDY)}
  \branchcontinuereverse{left-bottom-anchor}{spine-bottom}
    {(\hLeftCtrlOneDX,\hLeftCtrlOneDY)}
    {(\hFamilyMidEndDX,\hFamilyMidEndDY)}
  \branchcontinuereverse{left-node}{left-bottom-anchor}
    {(\leftWallLowerCtrlOneDX,\leftWallLowerCtrlOneDY)}
    {(\leftWallLowerCtrlTwoDX,\leftWallLowerCtrlTwoDY)}
  -- cycle%
}

\newcommand{\ytwoprimepath}{%
  \branchsegment{spine-lower}{right-node}
    {(\hFamilyMidStartDX,\hFamilyMidStartDY)}
    {(\hRightCtrlTwoDX,\hRightCtrlTwoDY)}
  \branchcontinue{right-node}{right-bottom-anchor}
    {(\rightWallLowerCtrlOneDX,\rightWallLowerCtrlOneDY)}
    {(\rightWallLowerCtrlTwoDX,\rightWallLowerCtrlTwoDY)}
  \branchcontinuereverse{spine-bottom}{right-bottom-anchor}
    {(\hFamilyMidStartDX,\hFamilyMidStartDY)}
    {(\hRightCtrlTwoDX,\hRightCtrlTwoDY)}
  \branchcontinuereverse{spine-lower}{spine-bottom}
    {(\spineLowerCtrlOneDX,\spineLowerCtrlOneDY)}
    {(\spineLowerCtrlTwoDX,\spineLowerCtrlTwoDY)}
  -- cycle%
}

\newcommand{\shaderegion}[3]{%
  \begin{scope}
    \clip #1;
    \shade[inner color=regionredlight, outer color=regionreddark]
      (#2) circle[radius=#3 mm];
  \end{scope}%
}

\newcommand{\drawbranch}[7]{%
  % #1 style
  % #2 start endpoint coordinate
  % #3 end endpoint coordinate
  % #4 start control offset pair
  % #5 end control offset pair
  % #6 #7 extrapolation lengths before/after
  \path
    coordinate (__ctrlA) at ($ (#2) + #4 $)
    coordinate (__ctrlB) at ($ (#3) + #5 $);
  \path
    coordinate (__pre) at ($ (#2)!-#6!(__ctrlA) $)
    coordinate (__post) at ($ (#3)!-#7!(__ctrlB) $);
  \draw[#1] (__pre) -- (#2) .. controls (__ctrlA) and (__ctrlB) .. (#3) -- (__post);
}

\begin{scope}[shift={(\figShiftX,\figShiftY)}]

% Endpoint coordinates.
\coordinate (left-top-anchor) at (\xLeftTopAnchor,\yLeftTopAnchor);
\coordinate (left-node) at (\xLeftNode,\yLeftNode);
\coordinate (left-bottom-anchor) at (\xLeftBottomAnchor,\yLeftBottomAnchor);

\coordinate (spine-top) at (\xSpineTop,\ySpineTop);
\coordinate (spine-upper) at (\xSpineUpper,\ySpineUpper);
\coordinate (spine-lower) at (\xSpineLower,\ySpineLower);
\coordinate (spine-bottom) at (\xSpineBottom,\ySpineBottom);

\coordinate (right-top-anchor) at (\xRightTopAnchor,\yRightTopAnchor);
\coordinate (right-node) at (\xRightNode,\yRightNode);
\coordinate (right-bottom-anchor) at (\xRightBottomAnchor,\yRightBottomAnchor);

\coordinate (base-left-anchor) at (\xBaseLeftAnchor,\yBaseLeftAnchor);
\coordinate (base-center) at (\xBaseCenter,\yBaseCenter);
\coordinate (base-right-anchor) at (\xBaseRightAnchor,\yBaseRightAnchor);

\coordinate (spine-top-ctrl) at ($(spine-top)+(\spineCtrlOneDX,\spineCtrlOneDY)$);
\coordinate (spine-top-end) at ($(spine-top)!-\overSpineOuter!(spine-top-ctrl)$);

\coordinate (green-top-right-ctrl) at ($(right-top-anchor)+(\hRightCtrlTwoDX,\hRightCtrlTwoDY)$);
\coordinate (green-top-right-end) at ($(right-top-anchor)!-\overHorizOuter!(green-top-right-ctrl)$);
\coordinate (green-bottom-right-ctrl) at ($(right-bottom-anchor)+(\hRightCtrlTwoDX,\hRightCtrlTwoDY)$);
\coordinate (green-bottom-right-end) at ($(right-bottom-anchor)!-\overHorizOuter!(green-bottom-right-ctrl)$);

\coordinate (magenta-left-ctrl) at ($(left-node)+(\hLeftCtrlOneDX,\hLeftCtrlOneDY)$);
\coordinate (magenta-left-end) at ($(left-node)!-\overMagentaOuter!(magenta-left-ctrl)$);
\coordinate (magenta-right-ctrl) at ($(right-node)+(\hRightCtrlTwoDX,\hRightCtrlTwoDY)$);
\coordinate (magenta-right-end) at ($(right-node)!-\overMagentaOuter!(magenta-right-ctrl)$);

\coordinate (base-left-ctrl) at ($(base-left-anchor)+(\hLeftCtrlOneDX,\hLeftCtrlOneDY)$);
\coordinate (base-left-end) at ($(base-left-anchor)!-\overBaseOuter!(base-left-ctrl)$);
\coordinate (base-right-ctrl) at ($(base-right-anchor)+(\hRightCtrlTwoDX,\hRightCtrlTwoDY)$);
\coordinate (base-right-end) at ($(base-right-anchor)!-\overBaseOuter!(base-right-ctrl)$);

\coordinate (arrow-start) at (\xArrow,\yArrowStart);
\coordinate (arrow-end) at (\xArrow,\yArrowEnd);
\coordinate (arrow-mid) at ($(arrow-start)!0.5!(arrow-end)$);

\coordinate (xtotal-center) at ($(spine-top-end)+(\xZeroLabelShiftX,\xZeroLabelShiftY)$);
\coordinate (p-label) at ($(green-top-right-end)+(\pLabelShiftX,\pLabelShiftY)$);
\coordinate (q-label) at ($(green-bottom-right-end)+(\qLabelShiftX,\qLabelShiftY)$);
\coordinate (zone-label) at ($(magenta-left-end)+(\zOneLabelShiftX,\zOneLabelShiftY)$);
\coordinate (ztwo-label) at ($(magenta-right-end)+(\zTwoLabelShiftX,\zTwoLabelShiftY)$);
\coordinate (pi-label) at ($(arrow-mid)+(\piLabelShiftX,\piLabelShiftY)$);
\coordinate (pizone-label) at ($(base-left-end)+(\piZOneLabelShiftX,\piZOneLabelShiftY)$);
\coordinate (piztwo-label) at ($(base-right-end)+(\piZTwoLabelShiftX,\piZTwoLabelShiftY)$);
\coordinate (zero-label) at ($(base-center)+(\zeroLabelShiftX,\zeroLabelShiftY)$);

\coordinate (yone-top-mid) at ($(left-top-anchor)!0.5!(spine-top)$);
\coordinate (yone-bottom-mid) at ($(left-node)!0.5!(spine-upper)$);
\coordinate (yone-center-base) at ($(yone-top-mid)!0.5!(yone-bottom-mid)$);
\coordinate (yone-center) at ($(yone-center-base)+(\yOneLabelShiftX,\yOneLabelShiftY)$);

\coordinate (ytwo-top-mid) at ($(spine-top)!0.5!(right-top-anchor)$);
\coordinate (ytwo-bottom-mid) at ($(spine-lower)!0.5!(right-node)$);
\coordinate (ytwo-center-base) at ($(ytwo-top-mid)!0.5!(ytwo-bottom-mid)$);
\coordinate (ytwo-center) at ($(ytwo-center-base)+(\yTwoLabelShiftX,\yTwoLabelShiftY)$);

\coordinate (yoneprime-top-mid) at ($(left-node)!0.5!(spine-upper)$);
\coordinate (yoneprime-bottom-mid) at ($(left-bottom-anchor)!0.5!(spine-bottom)$);
\coordinate (yoneprime-center-base) at ($(yoneprime-top-mid)!0.5!(yoneprime-bottom-mid)$);
\coordinate (yoneprime-center) at ($(yoneprime-center-base)+(\yOnePrimeLabelShiftX,\yOnePrimeLabelShiftY)$);

\coordinate (ytwoprime-top-mid) at ($(spine-lower)!0.5!(right-node)$);
\coordinate (ytwoprime-bottom-mid) at ($(spine-bottom)!0.5!(right-bottom-anchor)$);
\coordinate (ytwoprime-center-base) at ($(ytwoprime-top-mid)!0.5!(ytwoprime-bottom-mid)$);
\coordinate (ytwoprime-center) at ($(ytwoprime-center-base)+(\yTwoPrimeLabelShiftX,\yTwoPrimeLabelShiftY)$);

\shaderegion{\yonepath}{yone-center}{\yOneShadeRadius}
\shaderegion{\ytwopath}{ytwo-center}{\yTwoShadeRadius}
\shaderegion{\yoneprimepath}{yoneprime-center}{\yOnePrimeShadeRadius}
\shaderegion{\ytwoprimepath}{ytwoprime-center}{\yTwoPrimeShadeRadius}

% Upper horizontal branches.
\drawbranch{green curve}
  {left-top-anchor}{spine-top}
  {(\hLeftCtrlOneDX,\hLeftCtrlOneDY)}
  {(\hFamilyMidEndDX,\hFamilyMidEndDY)}
  {\overHorizOuter}{\overHorizInner}

\drawbranch{green curve}
  {spine-top}{right-top-anchor}
  {(\hFamilyMidStartDX,\hFamilyMidStartDY)}
  {(\hRightCtrlTwoDX,\hRightCtrlTwoDY)}
  {\overHorizInner}{\overHorizOuter}

\drawbranch{magenta curve}
  {left-node}{spine-upper}
  {(\hLeftCtrlOneDX,\hLeftCtrlOneDY)}
  {(\hFamilyMidEndDX,\hFamilyMidEndDY)}
  {\overMagentaOuter}{\overHorizInner}

\drawbranch{magenta curve}
  {spine-lower}{right-node}
  {(\hFamilyMidStartDX,\hFamilyMidStartDY)}
  {(\hRightCtrlTwoDX,\hRightCtrlTwoDY)}
  {\overHorizInner}{\overMagentaOuter}

\drawbranch{green curve}
  {left-bottom-anchor}{spine-bottom}
  {(\hLeftCtrlOneDX,\hLeftCtrlOneDY)}
  {(\hFamilyMidEndDX,\hFamilyMidEndDY)}
  {\overHorizOuter}{\overHorizInner}

\drawbranch{green curve}
  {spine-bottom}{right-bottom-anchor}
  {(\hFamilyMidStartDX,\hFamilyMidStartDY)}
  {(\hRightCtrlTwoDX,\hRightCtrlTwoDY)}
  {\overHorizInner}{\overHorizOuter}

% Left wall branches.
\drawbranch{wall curve}
  {left-top-anchor}{left-node}
  {(\leftWallCtrlOneDX,\leftWallCtrlOneDY)}
  {(\leftWallCtrlTwoDX,\leftWallCtrlTwoDY)}
  {\overWallOuter}{\overWallInner}

\drawbranch{wall curve}
  {left-node}{left-bottom-anchor}
  {(\leftWallLowerCtrlOneDX,\leftWallLowerCtrlOneDY)}
  {(\leftWallLowerCtrlTwoDX,\leftWallLowerCtrlTwoDY)}
  {\overWallInner}{\overWallOuter}

% Spine branches.
\drawbranch{spine curve}
  {spine-top}{spine-upper}
  {(\spineCtrlOneDX,\spineCtrlOneDY)}
  {(\spineCtrlTwoDX,\spineCtrlTwoDY)}
  {\overSpineOuter}{\overSpineInner}

\drawbranch{spine curve}
  {spine-upper}{spine-lower}
  {(\spineMidCtrlOneDX,\spineMidCtrlOneDY)}
  {(\spineMidCtrlTwoDX,\spineMidCtrlTwoDY)}
  {\overSpineInner}{\overSpineInner}

\drawbranch{spine curve}
  {spine-lower}{spine-bottom}
  {(\spineLowerCtrlOneDX,\spineLowerCtrlOneDY)}
  {(\spineLowerCtrlTwoDX,\spineLowerCtrlTwoDY)}
  {\overSpineInner}{\overSpineOuter}

% Right wall branches.
\drawbranch{wall curve}
  {right-top-anchor}{right-node}
  {(\rightWallCtrlOneDX,\rightWallCtrlOneDY)}
  {(\rightWallCtrlTwoDX,\rightWallCtrlTwoDY)}
  {\overWallOuter}{\overWallInner}

\drawbranch{wall curve}
  {right-node}{right-bottom-anchor}
  {(\rightWallLowerCtrlOneDX,\rightWallLowerCtrlOneDY)}
  {(\rightWallLowerCtrlTwoDX,\rightWallLowerCtrlTwoDY)}
  {\overWallInner}{\overWallOuter}

% Projection arrow below.
\draw[->, line width=\arrowWidth pt] (\xArrow,\yArrowStart) -- (\xArrow,\yArrowEnd);

% Lower projected branches.
\drawbranch{magenta curve}
  {base-left-anchor}{base-center}
  {(\hLeftCtrlOneDX,\hLeftCtrlOneDY)}
  {(\hFamilyMidEndDX,\hFamilyMidEndDY)}
  {\overBaseOuter}{\overBaseInner}

\drawbranch{magenta curve}
  {base-center}{base-right-anchor}
  {(\hFamilyMidStartDX,\hFamilyMidStartDY)}
  {(\hRightCtrlTwoDX,\hRightCtrlTwoDY)}
  {\overBaseInner}{\overBaseOuter}

\node[anchor=south] at (xtotal-center) {$X_0$};
\node[anchor=west] at (p-label) {$p$};
\node[anchor=west] at (q-label) {$q$};
\node[anchor=east] at (zone-label) {$Z_1$};
\node[anchor=west] at (ztwo-label) {$Z_2$};
\node[anchor=west] at (pi-label) {$\pi$};
\node[inner sep=1pt] at (yone-center) {$Y_1$};
\node[inner sep=1pt] at (ytwo-center) {$Y_2$};
\node[inner sep=1pt] at (yoneprime-center) {$Y_1'$};
\node[inner sep=1pt] at (ytwoprime-center) {$Y_2'$};
\node[anchor=east] at (pizone-label) {$\pi(Z_1)$};
\node[anchor=west] at (piztwo-label) {$\pi(Z_2)$};
\node at (zero-label) {$0$};

\fill[curveblack] (base-center) circle (\dotRadius);

\end{scope}
\end{tikzpicture}

